On regularity of maximal distance minimizers in Euclidean Space

We study the properties of sets $\Sigma$ which are the solutions of the maximal distance minimizer problem, i.e. of sets having the minimal length (one-dimensional Hausdorff measure) over the class of closed connected sets $\Sigma \subset \mathbb{R}^n$ satisfying the inequality \[ max_{y \in M} dist(y,\Sigma) \leq r \] for a given compact set $M \subset \mathbb{R}^n$ and some given $r > 0$. Such sets can be considered as the shortest networks of radiating Wi-Fi cables arriving to each customer (for the set $M$ of customers) at a distance at most $r$. In this paper we prove that any maximal distance minimizer $\Sigma \subset \mathbb{R}^n$ has at most $3$ tangent rays at each point and the angle between any two tangent rays at the same point is at least $2\pi/3$. Moreover, in the plane (for $n=2$) we show that the number of points with three tangent rays is finite and every maximal distance minimizer is a finite union of simple curves with one-sided tangents continuous from the corresponding side. All the results are proved for the more general class of local minimizers, i.e. sets which are optimal under a perturbation of a neighbourhood of their arbitrary point.

==> pictures/E1.tex <==
\begin{figure}[h]
\centering
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.68,-1.02) rectangle (5.84,1.04);
\draw [line width=1.6pt,color=ffqqqq] (-2.,0.)-- (2.,0.);
\draw [shift={(-2.,0.)},line width=1.6pt,color=qqzzqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(2.,0.)},line width=1.6pt,color=qqzzqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({-1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [line width=1.6pt,color=qqzzqq] (-2.,1.)-- (2.133412012141539,0.9910606616228622);
\draw [line width=1.6pt,color=qqzzqq] (-2.,-1.)-- (2.,-1.);
\begin{scriptsize}
\draw [fill=ffqqqq] (-2.,0.) circle (1.5pt);
\draw[color=ffqqqq] (-1.86,0.36) node {$A$};
\draw [fill=ffqqqq] (2.,0.) circle (1.5pt);
\draw[color=ffqqqq] (2.14,0.36) node {$G$};
%\draw[color=ffqqqq] (0.06,-0.16) node {$f$};
%\draw [fill=uuuuuu] (-2.,-1.) circle (1.5pt);
%\draw[color=uuuuuu] (-1.86,-0.72) node {$C$};
%\draw [fill=uuuuuu] (-2.,1.) circle (1.5pt);
%\draw[color=uuuuuu] (-1.86,1.28) node {$D$};
\draw[color=qqzzqq] (-2.26,0.52) node {$r$};
%\draw[color=qqwuqq] (3.22,0.28) node {$d'$};
%\draw [fill=xdxdff] (2.133412012141539,0.9910606616228622) circle (1.5pt);
%\draw[color=xdxdff] (2.28,1.36) node {$E$};
%\draw[color=qqwuqq] (0.12,0.84) node {$h$};
%\draw [fill=xdxdff] (2.,-1.) circle (1.5pt);
%\draw[color=xdxdff] (2.14,-0.64) node {$F$};
%\draw[color=qqwuqq] (0.06,-1.16) node {$i$};
\draw [fill=ffqqqq] (-0.34,0.) circle (1.5pt);
\draw[color=ffqqqq] (-0.16,0.42) node {$H_2$};
\end{scriptsize}
\end{tikzpicture}
\caption{Пример для $M := \partial B_r([AG])$, $\Sigma = [AG]$. Точка $G \in E_\Sigma$ и $\oord_G \Sigma = 1$.}
\label{E1}
\end{figure}

==> pictures/ElimX.tex <==
\begin{figure}[h]
    \centering
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0.,0.5019607843137255}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-6.601772177319948,-2.32471287576916) rectangle (6.162005219234405,2.3245409227996374);
\draw [line width=1.6pt,color=yqqqyq] (-4.,0.)-- (3.875,0.);
\draw [dash pattern=on 2pt off 2pt] (-4.,0.) circle (2.046548576130751cm);
%\draw [dash pattern=on 6pt off 6pt] (-4.,-2.046548576130751) circle (2.046548576130751cm);
\draw [dash pattern=on 2pt off 2pt] (3.875,0.) circle (2.046548576130751cm);
\begin{scriptsize}
\draw [fill=ffqqqq] (-4.,0.) circle (1.5pt);
\draw[color=ffqqqq] (-3.8351246177753797,0.4181115120211709) node {$D$};
\draw [fill=ffqqqq] (4.,0.) circle (1.5pt);
%\draw[color=ffqqqq] (4.906551704819222,0.6041046252678506) node {$B$};
\draw [fill=ffqqqq] (0.,0.) circle (1.5pt);
%\draw[color=ffqqqq] (0.16372731702853388,0.4181115120211709) node {$C$};
\draw [fill=ffqqqq] (2.,0.) circle (1.5pt);
%\draw[color=ffqqqq] (2.209651562742164,0.4878589294886758) node {$D_1$};
\draw [fill=ffqqqq] (3.,0.) circle (1.5pt);
\draw[color=ffqqqq] (3.162866268131469,0.4181115120211709) node {$E$};
\draw [fill=ffqqqq] (3.5,0.) circle (1.5pt);
%\draw[color=ffqqqq] (3.813842164494897,0.8133468776703652) node {$F$};
\draw [fill=ffqqqq] (3.75,0.) circle (1.5pt);
%\draw[color=ffqqqq] (4.255575808455794,0.7900977385145302) node {$G_1$};
\draw [fill=ffqqqq] (3.875,0.) circle (1.5pt);
\draw[color=ffqqqq] (4.046333556053264,0.4181115120211709) node {$G$};
%\draw [fill=qqzzqq] (-4.,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (-3.7653772003078694,-1.720809290315645) node {$A'$};
\draw [fill=qqzzqq] (4.,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (4.232326669299958,-1.720809290315645) node {$B'$};
\draw [fill=qqzzqq] (0.,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (0.233474734496044,-1.720809290315645) node {$C'$};
\draw [fill=qqzzqq] (2.,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (2.232900701898001,-1.720809290315645) node {$D'$};
\draw [fill=qqzzqq] (3.,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (3.232613685598979,-1.720809290315645) node {$E'$};
\draw [fill=qqzzqq] (3.5,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (3.7440947470273866,-1.720809290315645) node {$F'$};
\draw [fill=qqzzqq] (3.75,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (3.9765861385857537,-1.720809290315645) node {$G'$};
\draw [fill=qqzzqq] (3.875,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (4.1160809735207735,-1.720809290315645) node {$H'$};
%\draw[color=yqqqyq] (9.833429376769481E-4,-0.298311696687470292) node {$\Sigma$};
\draw[color=black] (-4.974332436411379,-0.5816014716797321) node {$r$};
\draw [fill=qqzzqq] (3.875,-2.046548576130751) circle (1.5pt);
%\draw[color=qqzzqq] (4.162579251832447,-1.65106187284814) node {$H'_1$};
\draw[color=black] (2.9071257374172657,1.464322774033744) node {$r$};
\draw [fill=qqzzqq] (5.92154857613075,0.) circle (1.5pt);
%\draw[color=qqzzqq] (5.952762966831874,0.3251149553978311) node {$L$};
\draw [fill=qqzzqq] (-6.046548576130751,0.) circle (1.5pt);
%\draw[color=qqzzqq] (-5.88104886348901,0.3251149553978311) node {$H$};
\draw [fill=yqqqyq] (-1.510210702191709,0.) circle (1.5pt);
\draw[color=yqqqyq] (-1.347466728100852,0.4181115120211709) node {$S$};
\end{scriptsize}
\end{tikzpicture}
\caption{Пример для $M$ --- набора из двух точек на прямой $(DG)$ и счетного множества точек на прямой, параллельной $(DG)$; $\Sigma = [DG]$. Точка $G$ принадлежит $E_\Sigma$ и является пределом точек из $X_\Sigma$.}
\label{ElimX}
\end{figure}

==> pictures/Suv.tex <==
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\begin{figure}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]

\clip(-3.6987668539577405,-1.732942517054489) rectangle (3.406482070449608,3.7497281006907395);
\draw[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (12.,-2.) -- (13.,-2.) -- (13.,-2.);
\draw [line width=2.pt,dash pattern=on 6pt off 6pt] (-2.,0.) circle (4.cm);
\draw [line width=2.pt,dash pattern=on 6pt off 6pt] (2.,0.) circle (4.cm);
\draw [line width=2.8pt,color=ttzzqq] (-2.,0.)-- (2.,0.);
\draw [line width=2.pt,dash pattern=on 6pt off 6pt] (0.,3.464101615137755) circle (3.464101615137755cm);
\draw [line width=2.pt,dash pattern=on 3pt off 3pt] (-2.,0.)-- (0.,3.464101615137755);
\draw [line width=2.pt,dash pattern=on 3pt off 3pt] (2.,0.)-- (0.,3.464101615137755);
\draw [line width=2.4pt,color=ffqqqq] (-2.,0.)-- (-1.7320508075688772,0.4641016151377546);
\draw [line width=2.8pt,color=ffqqqq] (2.,0.)-- (1.7320508075688772,0.4641016151377546);
\draw [line width=2.4pt,color=ffqqqq] (-2.,0.)-- (-1.7320508075688772,-0.4641016151377546);
\draw [line width=2.8pt,color=ffqqqq] (2.,0.)-- (1.7320508075688772,-0.4641016151377546);
\draw [line width=2.pt,dash pattern=on 6pt off 6pt] (15.,2.) circle (4.cm);
\draw [line width=2.pt,dash pattern=on 6pt off 6pt] (15.,-6.) circle (4.cm);
\draw [line width=2.4pt,color=ffqqqq] (12.218925567339127,-0.875)-- (12.421875,-0.6651963313000041);
\draw [line width=2.8pt,color=ffqqqq] (15.,-2.)-- (15.,-1.7080992435478317);
\draw [line width=2.4pt,color=ffqqqq] (12.218925567339127,-0.875)-- (12.218925567339127,-1.1669007564521667);
\draw [line width=2.8pt,color=ffqqqq] (15.,-2.)-- (14.797050567339124,-2.209803668699993);
\draw [line width=2.4pt,color=ffqqqq] (12.218925567339127,-3.125)-- (12.218925567339125,-2.8330992435478346);
\draw [line width=2.8pt,color=ffqqqq] (15.,-2.)-- (14.797050567339124,-1.7901963313000036);
\draw [line width=2.4pt,color=ffqqqq] (12.218925567339127,-3.125)-- (12.421874999999996,-3.334803668699996);
\draw [line width=2.8pt,color=ffqqqq] (15.,-2.)-- (15.,-2.291900756452172);
\draw [shift={(15.,-2.)},line width=2.pt,color=ffqqqq]  plot[domain=2.757195879094154:3.525989428085432,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)});
\draw [line width=2.8pt,color=ffqqqq] (12.,-2.)-- (15.,-2.);

\begin{scriptsize}



\draw [fill=uuuuuu] (0.,3.464101615137755) circle (2.0pt);
\draw[color=uuuuuu] (0.34915595533223287,3.45987191990982186) node {$C$};

\draw [fill=ffqqqq] (-1.7320508075688772,0.4641016151377546) circle (2.0pt);
\draw [fill=red] (1.7320508075688772,0.4641016151377546) circle (2.0pt);
\draw [fill=ffqqqq] (-1.7320508075688772,-0.4641016151377546) circle (2.0pt);
\draw [fill=ffqqqq] (1.7320508075688772,-0.4641016151377546) circle (2.0pt);

\draw[color=ffqqqq] (-1.4894097830443668,0.2815381922731308) node {$C_u$};
\draw[color=ffqqqq] (2.2988196905990326,0.5837966819709189) node {$C_v$};
\draw[color=ttzzqq] (-2.2,0) node {$u$};
\draw[color=ttzzqq] (2.2,0) node {$v$};
\draw [fill=ttzzqq] (-2,0) circle (2.0pt);
\draw [fill=ttzzqq] (2,0) circle (2.0pt);


\draw[color=ffqqqq] (-1.4894097830443668,-0.2815381922731308) node {$C^-_u$};
\draw[color=ffqqqq] (2.2988196905990326,-0.5837966819709189) node {$C^-_v$};

\end{scriptsize}
\end{tikzpicture}

\caption{Constructing of the set $S^{uv}$.}
\label{Suv}
\end{figure}

==> pictures/X1ill.tex <==
\begin{figure}[h]
\centering
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0.,0.5019607843137255}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.1848,-1.7418) rectangle (5.8824,5.1314);
\draw [dash pattern=on 2pt off 2pt] (-2.52,3.78) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (4.12,3.96) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (-0.64,-0.52) circle (1.cm);
\draw [line width=1.6pt,color=yqqqyq] (-1.7236510931940259,3.175162485762559)-- (-0.30820590331446557,2.100113166463771);
\draw [line width=1.6pt,color=yqqqyq] (-0.30820590331446557,2.100113166463771)-- (3.1980208941055546,3.572760373548779);
\draw [line width=1.6pt,color=yqqqyq] (-0.30820590331446557,2.100113166463771)-- (-0.514369800911531,0.4720771406886621);
\draw [dash pattern=on 4pt off 4pt] (-1.7236510931940259,3.175162485762559)-- (-2.52,3.78);
\draw [dash pattern=on 4pt off 4pt] (-0.514369800911531,0.4720771406886621)-- (-0.64,-0.52);
\draw [dash pattern=on 4pt off 4pt] (3.1980208941055546,3.572760373548779)-- (4.12,3.96);
\begin{scriptsize}
\draw [fill=ttzzqq] (-2.52,3.78) circle (1.5pt);
\draw[color=ttzzqq] (-2.3456,4.126) node {$A$};
\draw [fill=ttzzqq] (-0.64,-0.52) circle (1.5pt);
\draw[color=ttzzqq] (-0.2754822,-0.2151816) node {$B$};
\draw [fill=ttzzqq] (4.12,3.96) circle (1.5pt);
\draw[color=ttzzqq] (4.2852,4.2954) node {$C$};
%\draw[color=black] (-2.9506,4.3438) node {$c$};
%\draw[color=black] (3.6802,4.5374) node {$d$};
%\draw[color=black] (-1.0872,0.0604) node {$e$};
\draw [fill=yqqqyq] (-0.30820590331446557,2.100113166463771) circle (1.5pt);
\draw[color=yqqqyq] (-0.1434,2.4804) node {$F$};
\draw [fill=ffqqqq] (-1.7236510931940259,3.175162485762559) circle (1.5pt);
\draw[color=ffqqqq] (-1.347,3.5778) node {$D$};
%\draw[color=xfqqff] (-1.184,2.5288) node {$j$};
\draw [fill=ffqqqq] (-0.514369800911531,0.4720771406886621) circle (1.5pt);
\draw [fill=ffqqqq] (3.1980208941055546,3.572760373548779) circle (1.5pt);
%\draw[color=xfqqff] (1.6474,2.674) node {$m$};
%\draw[color=xfqqff] (-0.7242,1.5366) node {$l$};
\draw[color=black] (-1.85374,3.439808) node {$r$};
\draw[color=black] (-0.936,0.152298) node {$r$};
\draw[color=black] (3.8738,3.6178) node {$r$};
\draw [fill=yqqqyq] (0.6929967797493244,2.5206274172888534) circle (1.5pt);
\draw[color=yqqqyq] (0.873,2.9644) node {$S$};
\end{scriptsize}
\end{tikzpicture}
\caption{Пример для $M := \{A, B, C\}$, $\Sigma$ является треногой.}
\label{X1ill}
\end{figure}

==> pictures/X2.tex <==
\begin{figure}[h]
\centering
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0.,0.5019607843137255}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.8210849138062306,-0.8021243933666568) rectangle (5.104233641984715,5.051073555244781);
\fill[dash pattern=on 4pt off 4pt,color=aqaqaq,fill=aqaqaq,fill opacity=0.3] (3.2,4.) -- (0.2,1.3) -- (4.038268590217984,0.05192378864668301) -- cycle;
\draw [dash pattern=on 4pt off 4pt,color=aqaqaq] (3.2,4.)-- (0.2,1.3);
\draw [dash pattern=on 4pt off 4pt,color=aqaqaq] (0.2,1.3)-- (4.038268590217984,0.05192378864668301);
\draw [dash pattern=on 4pt off 4pt,color=aqaqaq] (4.038268590217984,0.05192378864668301)-- (3.2,4.);
\draw [dash pattern=on 4pt off 4pt] (2.4794228634059956,1.783974596215561) circle (2.330236039546209cm);
\draw [dash pattern=on 4pt off 4pt] (-2.46,3.8)-- (4.038268590217984,0.05192378864668301);
\draw [dash pattern=on 2pt off 2pt] (3.2,4.) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (0.2,1.3) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (-2.46,3.8) circle (1.cm);
\draw (0.19958727881733196,2.266001262742703)-- (0.2,1.3);
\draw (0.19958727881733196,2.266001262742703)-- (3.2,4.);
\draw (-1.5937610517558944,3.300370052393827)-- (-2.46,3.8);
\draw [line width=1.6pt,color=yqqqyq] (-1.5937610517558944,3.300370052393827)-- (0.19958727881733196,2.266001262742703);
\draw [line width=1.6pt,color=yqqqyq] (0.19958727881733196,2.266001262742703)-- (2.334188298759515,3.4996300388761776);
\begin{scriptsize}
\draw [fill=qqwuqq] (0.2,1.3) circle (1.5pt);
\draw[color=qqwuqq] (0.00446700856476405,1.2181544074592033) node {$A$};
\draw [fill=qqwuqq] (3.2,4.) circle (1.5pt);
\draw[color=qqwuqq] (3.3063277458541647,4.231065982870479) node {$C$};
%\draw[color=aqaqaq] (3.1458004336996517,1.9194726878454866) node {$многоугольник1$};
\draw [fill=uuuuuu] (4.038268590217984,0.05192378864668301) circle (1.5pt);
%\draw[color=uuuuuu] (4.189227962703989,0.3944632223776096) node {$C_1$};
\draw [fill=qqwuqq] (-2.46,3.8) circle (1.5pt);
\draw[color=qqwuqq] (-2.344233641984707,4.022380477069612) node {$B$};
%\draw[color=black] (1.3478945375691012,3.5729040030369745) node {$c$};
%\draw[color=black] (0.7057852889510475,1.83920903176823) node {$i$};
%\draw[color=black] (2.744482153313368,4.664489725687666) node {$d$};
%\draw[color=black] (-0.25737858397603286,1.9676308814918406) node {$e$};
%\draw[color=black] (-2.9221319657409555,4.471856951102249) node {$k$};
%\draw [fill=uuuuuu] (4.038268590217984,0.05192378864668301) circle (1.5pt);
%\draw[color=uuuuuu] (4.189227962703989,0.33025229751580426) node {$E_1$};
\draw [fill=ffqqqq] (0.19958727881733196,2.266001262742703) circle (1.5pt);
\draw[color=ffqqqq] (0.30446700856476405,2.56158193646354) node {$E$};
%\draw[color=black] (-0.016587615744262776,1.9194726878454866) node {$j$};
%\draw[color=black] (1.8615819364635442,3.0431638729270807) node {$l$};
\draw [fill=ffqqqq] (-1.5937610517558944,3.300370052393827) circle (1.5pt);
\draw[color=ffqqqq] (-1.277386156350335,3.6889567342524256) node {$D$};
\draw [fill=ffqqqq] (2.334188298759515,3.4996300388761776) circle (1.5pt);
\draw[color=ffqqqq] (2.4394802602197925,3.7815895088378415) node {$I$};
%\draw[color=yqqqyq] (-0.7871187140859273,2.690003786187151) node {$m$};
%\draw[color=yqqqyq] (1.4281581936463579,2.80237290469531) node {$n$};
\draw [fill=yqqqyq] (1.2192328174967932,2.8552748863471606) circle (1.5pt);
\draw[color=yqqqyq] (1.33184180635365,3.1394802602197887) node {$S$};
\end{scriptsize}
\end{tikzpicture}
\caption{Пример для $M := \{A, B, C\}$, $\Sigma = [DE] \cup [EI]$. Точка $E$ принадлежит $X_\Sigma$ Угол $\angle DEI$ равен $2\pi/3$.}
\label{X2}
\end{figure}

==> pictures/X2non120.tex <==
\begin{figure}[h]
\centering
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0.,0.5019607843137255}

\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.8210849138062333,0.554990534532123) rectangle (4.349755274858505,5.451073555244781);
\draw [shift={(-0.7855065270093516,2.8146658311541985)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (149.52586343365718:0.48158193646354047) arc (149.52586343365718:172.52844082340766:0.48158193646354047) -- cycle;
\draw [shift={(-0.7855065270093516,2.8146658311541985)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-7.471559176592375:0.48158193646354047) arc (-7.471559176592375:16.56306590541389:0.48158193646354047) -- cycle;
\draw [dash pattern=on 2pt off 2pt] (3.2,4.) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (-0.9155405638095379,1.8231563005527787) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt] (-2.46,3.8) circle (1.cm);
\draw [dash pattern=on 4pt off 4pt,domain=-3.8210849138062333:4.349755274858505] plot(\x,{(--2.6886254124076343-0.13003403680018621*\x)/0.9915095306014199});
\draw [line width=1.6pt,color=yqqqyq] (-1.5981418234814198,3.2928506299244105)-- (-0.7855065270093516,2.8146658311541985);
\draw [line width=1.6pt,color=yqqqyq] (-0.7855065270093516,2.8146658311541985)-- (2.241493463776687,3.7149294472991183);
\draw [dash pattern=on 2pt off 2pt] (-2.46,3.8)-- (-1.5981418234814198,3.2928506299244105);
\draw [dash pattern=on 2pt off 2pt] (2.241493463776687,3.7149294472991183)-- (3.2,4.);
\begin{scriptsize}
\draw [fill=ttzzqq] (-0.9155405638095379,1.8231563005527787) circle (1.5pt);
\draw[color=ttzzqq] (-0.8031714453013798,2.047894537569097) node {$A$};
\draw [fill=ttzzqq] (3.2,4.) circle (1.5pt);
\draw[color=ttzzqq] (3.3063277458541656,4.231065982870479) node {$C$};
\draw [fill=ttzzqq] (-2.46,3.8) circle (1.5pt);
\draw[color=ttzzqq] (-2.3442336419847094,4.022380477069612) node {$B$};
\draw[color=black] (2.7444821533133683,4.664489725687666) node {$r$};
\draw[color=black] (-1.3810697690576283,2.481318280386284) node {$r$};
\draw[color=black] (-2.9221319657409577,4.471856951102249) node {$r$};
\draw [fill=ffqqqq] (-0.7855065270093516,2.8146658311541985) circle (1.5pt);
\draw[color=ffqqqq] (-0.6747495955777689,3.1073747977888857) node {$E$};
%\draw[color=black] (-3.6926630640826223,3.0752693353579827) node {$f$};
\draw[color=qqwuqq] (-1.5168588441958233,3.038161979833505) node {$\alpha$};
\draw[color=qqwuqq] (0.11183423397934655,2.8986892919880187) node {$\alpha$};
\draw [fill=ffqqqq] (-1.5981418234814198,3.2928506299244105) circle (1.5pt);
\draw[color=ffqqqq] (-1.2934388875657878,3.6889567342524256) node {$D$};
\draw [fill=ffqqqq] (2.241493463776687,3.7149294472991183) circle (1.5pt);
\draw[color=ffqqqq] (2.359216604142536,4.00632774585416) node {$I$};
%\draw[color=yqqqyq] (-1.2847533817649204,2.9629002168498237) node {$h$};
%\draw[color=yqqqyq] (0.8342071386746577,3.1555329914352397) node {$i$};
%\draw[color=black] (-2.1194954049683905,3.4605348845288155) node {$j$};
%\draw[color=black] (2.8407985406060763,3.7494840464069394) node {$l$};
\draw [fill=yqqqyq] (0.795338166268816,3.284826704780282) circle (1.5pt);
\draw[color=yqqqyq] (0.9144707947519144,3.5729040030369745) node {$S$};
\end{scriptsize}
\end{tikzpicture}
\caption{Пример для $M := \{A, B, C\}$, $\Sigma = [DE] \cup [EI]$. Точка $E$ принадлежит $X_\Sigma$. Угол $\angle DEI$ больше $2\pi/3$.}
\label{X2non120}
\end{figure}

==> pictures/dvap.tex <==
\begin{figure}[h]
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-8.374,-1.748) rectangle (7.026,5.996);
\draw [domain=-8.374000000000004:5.06] plot(\x,{(-9.398--0.06*\x)/-7.84});
\draw [dotted,domain=-8.374000000000004:5.06] plot(\x,{(-1.2912-1.4*\x)/-7.22});
\draw [dotted,domain=-8.374000000000004:5.06] plot(\x,{(-18.7948--1.94*\x)/-7.74});
\draw [dash pattern=on 3pt off 3pt,domain=-8.374000000000004:6.58] plot(\x,{(--1.7164-0.04*\x)/-3.46});
\draw (-2.88,2.8)-- (-2.9,2.16);
\draw (-2.9,2.16)-- (-2.588,1.882);
\draw (-2.9,2.16)-- (-3.54,1.7);
\draw (-2.61,1.574)-- (-2.588,1.882);
\draw (-2.918,1.178)-- (-2.61,1.574);
\draw [dash pattern=on 5pt off 5pt] (-1.444,9.186) circle (6.545463467165637cm);
\draw (-2.61,1.574)-- (-2.038,1.178);
\draw (-3.54,1.7)-- (-5.008,2.784);
\draw (-2.918,1.178)-- (-3.336,1.354);
\draw (-3.336,1.354)-- (-3.71,1.09);
\draw (-3.71,1.09)-- (-4.7,1.772);
\draw(5.06,1.16) circle (9.562679540798175cm);
\begin{scriptsize}
\draw [fill=qqqqff] (5.06,1.16) circle (2.5pt);
\draw[color=qqqqff] (5.222,1.463) node {$x^i_k$};
\draw [fill=qqqqff] (-2.88,2.8) circle (2.5pt);
\draw[color=qqqqff] (-2.72,3.113) node {$W$};
\draw [fill=qqqqff] (-2.9,2.16) circle (2.5pt);
\draw[color=qqqqff] (-2.687,2.13093) node {$D_1$};
%\draw[color=black] (-3.182,2.685) node {$j$};
\draw [fill=qqqqff] (-2.588,1.882) circle (2.5pt);
\draw[color=qqqqff] (-2.379,2.0144) node {$D_2$};
\draw[color=qqqqff] (-2.2319,1.494) node {$D_{-3}$};
%\draw[color=black] (-2.918,1.959) node {$k$};
\draw [fill=qqqqff] (-3.54,1.7) circle (2.5pt);
\draw[color=qqqqff] (-3.331,2.01378) node {$D_{-2}$};
%\draw[color=black] (-3.38,2.421) node {$l$};
\draw [fill=qqqqff] (-2.61,1.574) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
\caption{Противоречие, возникающее, если $D_{-3}$ --- точка ветвления.}
\label{fig:dvap}
\end{figure}

==> pictures/dvapo.tex <==
\begin{figure}[h]
\begin{center}
\definecolor{ffxfqq}{rgb}{1.,0.4980392156862745,0.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw[->,color=black] (-6.041676947400006,0.) -- (9.275239458600005,0.);
e%\foreach \x in {-6.,-4.,-2.,2.,4.,6.,8.}
%\draw[shift={(\x,0)},color=black]
% (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
%\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
%\draw[color=black] (0pt,-10pt) node[right] {\footnotesize $0$};
\clip(-6.041676947400006,-2.387331637299997) rectangle (9.275239458600005,12.305995296699988);
\draw (-4.22,1.56)-- (-1.88,-1.32);
\draw (-1.88,-1.32)-- (0.9604018000000019,2.0934775999999964);
\draw (0.9604018000000019,2.0934775999999964)-- (3.76,-1.34);
\draw (5.76,1.14)-- (3.76,-1.34);
\draw [dotted](-4.12,9.58) circle (8.cm);
\draw[dotted](5.437619600000005,9.17972159999999) circle (8.cm);
\draw [dash pattern=on 5pt off 5pt](0.3904769433497686,2.972761715852066)-- (0.4586741801717944,10.972471031626599);
\draw [dash pattern=on 5pt off 5pt] (0.4586741801717944,10.972471031626599)-- (-4.22,1.56);
\draw [dash pattern=on 5pt off 5pt] (0.4586741801717944,10.972471031626599)-- (5.76,1.14);
\draw [dotted](0.4586741801717944,10.972471031626599) circle (8.cm);
\draw [line width=2.8pt,color=ffxfqq] (-3.102243299513783,3.808682459727668)-- (-4.22,1.56)-- (-1.88,-1.32)-- (3.76,-1.34)-- (5.76,1.14)-- (4.255313224392387,3.930771523134365);
\begin{scriptsize}
\draw [fill=qqqqff] (-4.22,1.56) circle (2.5pt);
\draw[color=qqqqff] (-3.839626624400004,2.3675380866999984) node {$L_1$};
\draw [fill=qqqqff] (-1.88,-1.32) circle (2.5pt);
\draw[color=qqqqff] (-1.5011661044000029,-0.5165632212999987) node {$L_2$};
\draw[color=black] (-3.430396033400004,0.08753907970000074) node {$(qx^i_k]$};
\draw [fill=qqqqff] (0.9604018000000019,2.0934775999999964) circle (2.5pt);
\draw[color=qqqqff] (1.3439608615999994,2.913178874699998) node {$L_3$};
\draw [fill=qqqqff] (3.76,-1.34) circle (2.5pt);
\draw[color=qqqqff] (4.111139143600002,-0.5165632212999987) node {$L_4$};
\draw [fill=qqqqff] (5.76,1.14) circle (2.5pt);
\draw[color=qqqqff] (6.137804927600003,1.9777946666999988) node {$L_5$};
\draw [fill=qqqqff] (5.437619600000005,9.17972159999999) circle (2.5pt);
\draw[color=qqqqff] (5.864984533600003,10.006509118699991) node {$y_{L_5}$};
\draw [fill=qqqqff] (-4.12,9.58) circle (2.5pt);
\draw[color=qqqqff] (-3.7227035984000043,10.39625253869999) node {$y_{L_1}$};
\draw [fill=uuuuuu] (0.9271426566502357,15.786959884147928) circle (1.5pt);
\draw[color=uuuuuu] (-5.924753921400006,12.637277203699988) node {$D$};
\draw [fill=uuuuuu] (0.3904769433497686,2.972761715852066) circle (1.5pt);
%\draw[color=uuuuuu] (0.6619098765999989,3.5562555176999973) node {$E$};
\draw [fill=xdxdff] (0.4586741801717944,10.972471031626599) circle (2.5pt);
\draw[color=xdxdff] (0.739858560599999,11.701892995699989) node {$F$};
\draw[color=black] (1.1296019805999993,7.336766691699993) node {$r$};
\draw [fill=qqqqff] (-3.102243299513783,3.808682459727668) circle (2.5pt);
\draw[color=qqqqff] (-2.7483450484000036,4.4721525546999965) node {$L_6$};
\draw  [fill=qqqqff](4.255313224392387,3.930771523134365) circle (2.5pt);
\draw[color=qqqqff] (4.617805589600001,4.589075580699997) node {$L_7$};
\end{scriptsize}
\end{tikzpicture}
    \caption{The absence of five energetic points of degree two in a row (to Statement~\ref{brrrr}).}
    \label{fig:dvapo}
    \end{center}
\end{figure}

==> pictures/horseshoe.tex <==
\begin{figure}[h]
	\centering
\definecolor{yqqqyq}{rgb}{0.5019607843137255,0.,0.5019607843137255}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.62,-4.06) rectangle (4.86,4.14);
\draw [line width=1.6pt,color=qqzzqq] (0.,0.) circle (4.cm);
\draw [dash pattern=on 2pt off 2pt] (0.,0.) circle (2.5cm);
\draw [dash pattern=on 2pt off 2pt] (2.747082869354174,2.9074964675646364) circle (1.5cm);
\draw [line width=1.6pt,color=yqqqyq] (1.261473055680368,2.700220126618354)-- (-0.34546056824380467,2.4760163561230097);
\draw [line width=1.6pt,color=yqqqyq] (2.6243620248512913,1.4125250316085847)-- (2.491619059926753,-0.20453474083813772);
\draw [shift={(0.,0.)},line width=1.6pt,color=ffqqqq]  plot[domain=1.709424144961185:6.201279864425041,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\begin{scriptsize}
%\draw[color=qqzzqq] (-1.94,3.16) node {$c$};
%\draw[color=black] (-1.2,1.9) node {$d$};
\draw [fill=qqzzqq] (2.747082869354174,2.9074964675646364) circle (1.5pt);
%\draw[color=black] (2.04,3.94) node {$e$};
\draw [fill=ffqqqq] (1.261473055680368,2.700220126618354) circle (1.5pt);
\draw[color=ffqqqq] (1.4,2.98) node {$D$};
\draw [fill=ffqqqq] (2.6243620248512913,1.4125250316085847) circle (1.5pt);
\draw [fill=ffqqqq] (-0.34546056824380467,2.4760163561230097) circle (1.5pt);
\draw[color=ffqqqq] (-0.16,2.82) node {$H_1$};
\draw [fill=ffqqqq] (2.491619059926753,-0.20453474083813772) circle (1.5pt);
%\draw[color=yqqqyq] (0.46,3.08) node {$h$};
%\draw[color=yqqqyq] (2.28,0.8) node {$i$};
%\draw[color=ffqqqq] (-1.54,-1.52) node {$k$};
\draw [fill=ffqqqq] (-2.0952053845746637,1.3638601088269042) circle (1.5pt);
\draw[color=ffqqqq] (-2.12,1.78) node {$H_2$};
\draw [fill=yqqqyq] (0.6605062449918129,2.6163715949223776) circle (1.5pt);
\draw[color=yqqqyq] (0.8,2.98) node {$S$};
\draw [fill=black] (0,0) circle (1.5pt);
\draw[color=black] (0.19,0.19) node {$O$};

\end{scriptsize}
\end{tikzpicture}
    \caption{Пример для $M = \partial B_R(O)$, где $R > 4.98r$.}
    \label{horseFig}
    \end{figure}



==> pictures/lemma318.tex <==
% \definecolor{black}{rgb}{0.3803921568627451,0.3803921568627451,0.3803921568627451}
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\begin{figure}[ht]
\center{}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-6.2,-8.17) rectangle (1.5934,4.3656);
\fill[line width=1.pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.10000000149011612] (-1.6334,-5.9862) -- (-2.412555781431965,-6.0002644730924475) -- (-2.54,1.06) -- cycle;
\draw [line width=0.5pt,color=gray] (-1.6334,-5.9862) circle (1.4211016853131937cm);
\draw [line width=0.5pt,color=gray] (-1.2,1.84) circle (7.838191245434115cm);
\draw [line width=1.pt,domain=-1.6334:1.5934000000000035] plot(\x,{(--10.188896--7.8262*\x)/0.4334});
\draw [line width=0.5pt,domain=-1.6334:1.5934000000000035,color=gray] plot(\x,{(-7.738091999999999--6.5262*\x)/3.0734});
\draw [line width=0.5pt,domain=-5.6423999999999985:-1.6334,color=gray] plot(\x,{(--28.500647999999998--7.92*\x)/-2.6});
\draw [line width=1.pt] (-2.412555781431965,-6.0002644730924475)-- (-2.3996,-6.718);
% \draw [line width=1.pt,domain=-5.6424:1.5934] plot(\x,{(-46.331334240000004--0.1404*\x)/7.778});
\draw [line width=1.pt,color=rvwvcq] (-1.6334,-5.9862)-- (-2.412555781431965,-6.0002644730924475);
\draw [line width=1.pt,color=rvwvcq] (-2.412555781431965,-6.0002644730924475)-- (-2.54,1.06);
\draw [line width=1.pt,color=rvwvcq] (-2.54,1.06)-- (-1.6334,-5.9862);
\draw [line width=1.pt,color=black] (-2.3996,-6.718)-- (-1.6334,-5.9862);
\draw [line width=0.5pt,color=gray] (-1.6334,-5.9862) circle (6.649211832991937cm);
\draw [line width=0.5pt,color=gray] (-1.6334,-5.9862) circle (9.314100547020093cm);
% \begin{small}
\draw [fill=black] (-1.6334,-5.9862) circle (1.5pt);
\draw[color=black] (-1.2622,-5.7685) node {$x$};
\draw[color=black] (0.2,-6.8) node {$\partial B_\varepsilon(x)$};
\draw[color=black] (-0.80598,-5.05) node {$\gamma = o_\varepsilon(1)$};
%\draw[color=black] (-5.0616,8.2013) node {$d$};
%\draw[color=black] (-1.3348,-2.2531) node {$f$};
%\draw[color=black] (0.9884,-1.1157) node {$g$};
%\draw[color=black] (-3.5854,-0.3413) node {$h$};
\draw [fill=black] (-2.54,1.06) circle (1.5pt);
\draw[color=black] (-2.3754,1.3079) node {$u$};
\draw [fill=black] (-2.412555781431965,-6.0002644730924475) circle (1.5pt);
\draw[color=black] (-2.1818,-6.2203) node {$z'$};
%\draw[color=black] (-2.7868,-2.6161) node {$i$};
%\draw[color=black] (-5.4488,-5.6411) node {$j$};
\draw [fill=black] (-2.3996,-6.718) circle (1.5pt);
\draw[color=black] (-2.1818,-6.8508443) node {$z$};
%\draw[color=rvwvcq] (-1.964,-5.3991) node {$u$};
%\draw[color=rvwvcq] (-1.9761,-2.1926) node {$x_1$};
%\draw[color=rvwvcq] (-2.327,-2.405015) node {$z'$};
\draw[color=black] (-5.4,0.1) node {$\partial B_{r-\varepsilon}(x)$};
%\draw[color=black] (-6.199,1.6673) node {$k$};
\draw [fill=black] (-1.2,1.84) circle (1.5pt);
\draw[color=black] (-1.572,2.0965) node {$y(x)$};
%\draw [fill=rvwvcq] (-4.8196,2.4054) circle (1.5pt);
\draw[color=black] (-5.4,3) node {$\partial B_{r+\varepsilon}(x)$};
\draw[color=black] (-5.4,-5.4) node {$\partial B_r(y(x))$};
\draw [shift={(-1.6334,-5.9862)},line width=0.5pt,color=black,fill=black,fill opacity=0.10000000149011612] (0,0) -- (64.78272748171172:0.726) arc (64.78272748171172:108.17412006546908:0.726) -- cycle;
% \end{small}
%\label{l318}
\end{tikzpicture}
%\caption{:(}
%\end{figure}}
\caption{Illustration to the proof of Lemma~\ref{Ooo}}
\label{l318}
\end{figure}

